Analysis of Premixed Flame Kernel/Turbulence Interactions under Engine Conditions based on DNS Data

Although the evolution of premixed flames in turbulence has been frequently studied, it is not well understood how small flames interact with large-scale turbulent flow motion. Since this question is of practical importance for the occurrence of cycle-to-cycle variations in spark ignition engines, the objective of the present work is to fundamentally differentiate early flame kernel development from well-established turbulent flame configurations. For this purpose, a DNS database consisting of three flames propagating in homogeneous isotropic turbulence (Falkenstein et al., Combust. Flame, 2019) is considered. The flames feature different ratios of the initially laminar flame diameter to the integral length scale. To quantify flame kernel development, the time evolution of flame topology and flame front geometry are analysed in detail. It is shown that some realizations of the early flame kernel are substantially influenced by high compressive strain caused by large-scale turbulent flow motion with characteristic length scales greater than the flame kernel size. As a result, the initial spherical kernel topology may become highly distorted, which is reflected in the stochastic occurrence of excessive curvature variance. Two mechanisms of curvature production resulting from early flame kernel/turbulence interactions are identified by analysis of the mean curvature balance equation. Further, it is shown that the curvature distribution of small flame kernels becomes strongly skewed towards positive curvatures, which is contrary to developed turbulent flames. Hence, the transition of ignition kernels to self-sustaining turbulent flames is very different in nature compared with the development of a statistically planar flame brush.

==> data/FLAME_KERNEL_DNS_02/180916_local_geom_lseg_T_1700_to_2000K/t1p5e-5/Lstl_PDF_normDv_0p10Tau_02_LOC01_03_JFM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1190){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,1676){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(858,2161){\makebox(0,0)[r]{\strut{}\normalsize 4.5}}%
      \csname LTb\endcsname%
      \put(858,2647){\makebox(0,0)[r]{\strut{}\normalsize 6.0}}%
      \csname LTb\endcsname%
      \put(858,3133){\makebox(0,0)[r]{\strut{}\normalsize 7.5}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1975,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3946,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large ${d_{\mathrm{f,n}}}/{D_{\mathrm{v}}}$ [-]}}%
      \put(2960,3353){\makebox(0,0){\strut{}\normalsize  $t=0.09\cdot \tau_{\mathrm{t}}$ (\color[HTML]{C00000}$R_{50,\mathrm{I}}=0.20 \, l_{\mathrm{t}}$, \color[HTML]{00549F}$R_{50,\mathrm{LK}}=0.77 \, l_{\mathrm{t}}$\color[HTML]{000000})}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,2960){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4274,2740){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4274,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lstl_PDF_normDv_0p10Tau_02_LOC01_03_JFM-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/180916_local_geom_lseg_T_1700_to_2000K/t3p0e-5/Lstl_PDF_norm_Dv_0p18Tau_02_LOC01_03_JFM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1190){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,1676){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(858,2161){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(858,2647){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(858,3133){\makebox(0,0)[r]{\strut{}\normalsize 5.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1975,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3946,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large ${d_{\mathrm{f,n}}}/{D_{\mathrm{v}}}$ [-]}}%
      \put(2960,3353){\makebox(0,0){\strut{}\normalsize  $t=0.18\cdot \tau_{\mathrm{t}}$ (\color[HTML]{C00000}$R_{50,\mathrm{I}}=0.38 \, l_{\mathrm{t}}$, \color[HTML]{00549F}$R_{50,\mathrm{LK}}=0.96 \, l_{\mathrm{t}}$\color[HTML]{000000})}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,2960){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4274,2740){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4274,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lstl_PDF_norm_Dv_0p18Tau_02_LOC01_03_JFM-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/180916_local_geom_lseg_T_1700_to_2000K/t4p5e-5/Lstl_PDF_norm_Dv_0p26Tau_02_LOC01_03_JFM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1190){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,1676){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2161){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,2647){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(858,3133){\makebox(0,0)[r]{\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1975,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3946,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large ${d_{\mathrm{f,n}}}/{D_{\mathrm{v}}}$ [-]}}%
      \put(2960,3353){\makebox(0,0){\strut{}\normalsize  $t=0.26\cdot \tau_{\mathrm{t}}$ (\color[HTML]{C00000}$R_{50,\mathrm{I}}=0.50 \, l_{\mathrm{t}}$, \color[HTML]{00549F}$R_{50,\mathrm{LK}}=1.10 \, l_{\mathrm{t}}$\color[HTML]{000000})}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,2960){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4274,2740){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4274,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lstl_PDF_norm_Dv_0p26Tau_02_LOC01_03_JFM-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/180916_local_geom_lseg_T_1700_to_2000K/t9p0e-5/Lstl_PDF_norm_Dv_0p53Tau_02_LOC01_03_JFM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1051){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,1398){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,1745){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,2092){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(858,2439){\makebox(0,0)[r]{\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(858,2786){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(858,3133){\makebox(0,0)[r]{\strut{}\normalsize 3.5}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1975,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3946,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large ${d_{\mathrm{f,n}}}/{D_{\mathrm{v}}}$ [-]}}%
      \put(2960,3353){\makebox(0,0){\strut{}\normalsize  $t=0.26\cdot \tau_{\mathrm{t}}$ (\color[HTML]{C00000}$R_{50,\mathrm{I}}=0.76 \, l_{\mathrm{t}}$, \color[HTML]{00549F}$R_{50,\mathrm{LK}}=1.46 \, l_{\mathrm{t}}$\color[HTML]{000000})}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,2960){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4274,2740){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4274,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lstl_PDF_norm_Dv_0p53Tau_02_LOC01_03_JFM-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181002_curvEq_Ti_a_diss_skew_mp_curv_mp_progT/flame_kernel_curvEq_flame_terms_prodMINUS_Bending_1p2TAU_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -4.0}}%
      \csname LTb\endcsname%
      \put(990,1247){\makebox(0,0)[r]{\strut{}\normalsize -2.0}}%
      \csname LTb\endcsname%
      \put(990,1790){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,2333){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,2876){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(990,3419){\makebox(0,0)[r]{\strut{}\normalsize 6.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large Production $\left( \kappa^{-} \right)$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1573,3268){\makebox(0,0)[r]{\strut{}\normalsize $-\mathfrak{T}_{\mathrm{n}}^{\mathrm{p}}$}}%
      \csname LTb\endcsname%
      \put(1573,2993){\makebox(0,0)[r]{\strut{}\normalsize $-\mathfrak{T}_{\mathrm{t}}^{\mathrm{p}}$}}%
      \csname LTb\endcsname%
      \put(2692,3268){\makebox(0,0)[r]{\strut{}\normalsize $-\mathfrak{T}_{\mathrm{b}}^{\mathrm{p}}$}}%
      \csname LTb\endcsname%
      \put(2692,2993){\makebox(0,0)[r]{\strut{}\normalsize $-\sum \mathfrak{T}_{\ast}^{\mathrm{p}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvEq_flame_terms_prodMINUS_Bending_1p2TAU_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181002_curvEq_Ti_a_diss_skew_mp_curv_mp_progT/flame_kernel_curvEq_flame_terms_prodPLUS_Bending_1p2TAU_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -4.0}}%
      \csname LTb\endcsname%
      \put(990,1247){\makebox(0,0)[r]{\strut{}\normalsize -2.0}}%
      \csname LTb\endcsname%
      \put(990,1790){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,2333){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,2876){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(990,3419){\makebox(0,0)[r]{\strut{}\normalsize 6.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large Production $\left( \kappa^{+} \right)$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3561,3268){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{T}_{\mathrm{n}}^{\mathrm{p}}$}}%
      \csname LTb\endcsname%
      \put(3561,2993){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{T}_{\mathrm{t}}^{\mathrm{p}}$}}%
      \csname LTb\endcsname%
      \put(4482,3268){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{T}_{\mathrm{b}}^{\mathrm{p}}$}}%
      \csname LTb\endcsname%
      \put(4482,2993){\makebox(0,0)[r]{\strut{}\normalsize $\sum \mathfrak{T}_{\ast}^{\mathrm{p}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvEq_flame_terms_prodPLUS_Bending_1p2TAU_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181002_curvEq_Ti_diss_skew_mp_curv_mp_progT/flame_kernel_curvEq_flow_flame_net_terms_prodMINUS_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -1.0}}%
      \csname LTb\endcsname%
      \put(990,1212){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,1720){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(990,2227){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,2735){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(990,3243){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1122,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1953,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3392,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4930,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large Net Production $\left( \kappa^{-} \right)$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2772,3048){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(2772,2784){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(2772,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvEq_flow_flame_net_terms_prodMINUS_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181002_curvEq_Ti_diss_skew_mp_curv_mp_progT/flame_kernel_curvEq_flow_flame_net_terms_prodPLUS_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -1.0}}%
      \csname LTb\endcsname%
      \put(990,1212){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,1720){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(990,2227){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,2735){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(990,3243){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1122,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1953,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3392,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4930,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large Net Production $\left( \kappa^{+} \right)$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4301,3048){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4301,2784){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4301,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvEq_flow_flame_net_terms_prodPLUS_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181002_curvEq_Ti_diss_skew_mp_curv_mp_progT/flame_kernel_curvEq_flow_terms_prodMINUS_Bending_1p2TAU_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -4.0}}%
      \csname LTb\endcsname%
      \put(990,1247){\makebox(0,0)[r]{\strut{}\normalsize -2.0}}%
      \csname LTb\endcsname%
      \put(990,1790){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,2333){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,2876){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(990,3419){\makebox(0,0)[r]{\strut{}\normalsize 6.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large Production $\left( \kappa^{-} \right)$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1573,3268){\makebox(0,0)[r]{\strut{}\normalsize $-\mathfrak{T}_{\mathrm{n}}^{u}$}}%
      \csname LTb\endcsname%
      \put(1573,2993){\makebox(0,0)[r]{\strut{}\normalsize $-\mathfrak{T}_{\mathrm{t}}^{u}$}}%
      \csname LTb\endcsname%
      \put(2692,3268){\makebox(0,0)[r]{\strut{}\normalsize $-\mathfrak{T}_{\mathrm{b}}^{u}$}}%
      \csname LTb\endcsname%
      \put(2692,2993){\makebox(0,0)[r]{\strut{}\normalsize $-\sum \mathfrak{T}_{\ast}^{u}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvEq_flow_terms_prodMINUS_Bending_1p2TAU_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181002_curvEq_Ti_diss_skew_mp_curv_mp_progT/flame_kernel_curvEq_flow_terms_prodPLUS_Bending_1p2TAU_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -4.0}}%
      \csname LTb\endcsname%
      \put(990,1247){\makebox(0,0)[r]{\strut{}\normalsize -2.0}}%
      \csname LTb\endcsname%
      \put(990,1790){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,2333){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,2876){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(990,3419){\makebox(0,0)[r]{\strut{}\normalsize 6.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.2}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large Production $\left( \kappa^{+} \right)$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3495,3268){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{T}_{\mathrm{n}}^{u}$}}%
      \csname LTb\endcsname%
      \put(3495,2993){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{T}_{\mathrm{t}}^{u}$}}%
      \csname LTb\endcsname%
      \put(4482,3268){\makebox(0,0)[r]{\strut{}\normalsize $\mathfrak{T}_{\mathrm{b}}^{u}$}}%
      \csname LTb\endcsname%
      \put(4482,2993){\makebox(0,0)[r]{\strut{}\normalsize $\sum \mathfrak{T}_{\ast}^{u}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvEq_flow_terms_prodPLUS_Bending_1p2TAU_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/flame_kernel_curvSkew_02_LOC01_03_P02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -4.0}}%
      \csname LTb\endcsname%
      \put(990,1067){\makebox(0,0)[r]{\strut{}\normalsize -3.0}}%
      \csname LTb\endcsname%
      \put(990,1429){\makebox(0,0)[r]{\strut{}\normalsize -2.0}}%
      \csname LTb\endcsname%
      \put(990,1792){\makebox(0,0)[r]{\strut{}\normalsize -1.0}}%
      \csname LTb\endcsname%
      \put(990,2155){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,2518){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(990,2880){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,3243){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1122,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1454,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2030,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2934,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}2.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3676,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large Skewness of $\left(\kappa \cdot l_{\mathrm{f}}\right)$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4301,3059){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4301,2817){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4301,2575){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
      \csname LTb\endcsname%
      \put(4301,2333){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvSkew_02_LOC01_03_P02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/flame_kernel_curvVar_02_LOC01_03_P02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1339){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(858,1974){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2608){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(858,3243){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1647,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4274,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(990,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1334,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1930,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2865,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}2.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3632,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large  $l_{\mathrm{f}}^2 \cdot \left( \left< \kappa^2 \right> - \left< \kappa \right>^2 \right) $ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4301,1691){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4301,1427){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4301,1163){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
      \csname LTb\endcsname%
      \put(4301,899){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvVar_02_LOC01_03_P02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_I0_Sd_1d_sizeT_02_LOC01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,873){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,1212){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,1550){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,1889){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(858,2227){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(858,2566){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \csname LTb\endcsname%
      \put(858,2904){\makebox(0,0)[r]{\strut{}\normalsize 1.8}}%
      \csname LTb\endcsname%
      \put(858,3243){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1553,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2116,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2679,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3242,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(3805,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4368,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.5}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(990,3408){\makebox(0,0){\strut{}\color[HTML]{777777}$\frac{t}{\tau_{\mathrm{t}}}$}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(1818,3408){\makebox(0,0){\strut{}\color[HTML]{777777}0.5}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(2542,3408){\makebox(0,0){\strut{}\color[HTML]{777777}1.0}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(3353,3408){\makebox(0,0){\strut{}\color[HTML]{777777}1.5}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(4346,3408){\makebox(0,0){\strut{}\color[HTML]{777777}2.0}}%
      \colorrgb{0.47,0.47,0.47}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{777777}$\frac{t}{\tau_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large Stretch Factor [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Median Radius $\frac{R_{50}}{l_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4274,3015){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0\;\;\;}\right)$}}%
      \csname LTb\endcsname%
      \put(4274,2685){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0,\mathrm{rn}}\right)$}}%
      \csname LTb\endcsname%
      \put(4274,2355){\makebox(0,0)[r]{\strut{}\normalsize $\left(1+\mathrm{I}_{0,\kappa}\right)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_I0_Sd_1d_sizeT_02_LOC01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew_190712/flame_kernel_curvVar_minus_02_LOC01_03_P02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1067){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(858,1429){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(858,1792){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,2155){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,2518){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2880){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(858,3243){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1647,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4274,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(990,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1334,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1930,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2865,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}2.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3632,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large $l_{\mathrm{f}}^2\cdot{\left<\kappa^2 - \left<\kappa\right>_{\mathrm{s},\kappa^-}^2 \right>_{\mathrm{s},\kappa^-}}$ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4301,1691){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4301,1427){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4301,1163){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
      \csname LTb\endcsname%
      \put(4301,899){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvVar_minus_02_LOC01_03_P02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181003_curv_strain_kin_restor_diss_divg_skew_190712/flame_kernel_curvVar_plus_02_LOC01_03_P02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(858,1067){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(858,1429){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(858,1792){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,2155){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,2518){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2880){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(858,3243){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1647,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2304,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2961,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3617,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4274,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(990,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1334,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}0.5}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(1930,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}1.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(2865,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}2.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(3632,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}3.0}}%
      \colorrgb{0.75,0.00,0.00}%
      \put(4931,3408){\makebox(0,0){\strut{}\color[HTML]{C00000}$\frac{R_{50}}{l_{\mathrm{t}}}$}}%
      \csname LTb\endcsname%
      \put(352,1973){\rotatebox{-270}{\makebox(0,0){\strut{}\large $l_{\mathrm{f}}^2\cdot{\left<\kappa^2 - \left<\kappa\right>_{\mathrm{s},\kappa^+}^2 \right>_{\mathrm{s},\kappa^+}}$ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4301,3048){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel I\,\,}}%
      \csname LTb\endcsname%
      \put(4301,2784){\makebox(0,0)[r]{\strut{}\normalsize Engine Kernel II}}%
      \csname LTb\endcsname%
      \put(4301,2520){\makebox(0,0)[r]{\strut{}\normalsize Large Kernel}}%
      \csname LTb\endcsname%
      \put(4301,2256){\makebox(0,0)[r]{\strut{}\normalsize Planar Flame}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_curvVar_plus_02_LOC01_03_P02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181021_alignment_curv_strain_progT_filt33/flame_kernel_nvec_ComprStrain_align_filt33_0p25TAU_02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(990,1109){\makebox(0,0)[r]{\strut{}\normalsize 0.75}}%
      \csname LTb\endcsname%
      \put(990,1514){\makebox(0,0)[r]{\strut{}\normalsize 1.50}}%
      \csname LTb\endcsname%
      \put(990,1919){\makebox(0,0)[r]{\strut{}\normalsize 2.25}}%
      \csname LTb\endcsname%
      \put(990,2323){\makebox(0,0)[r]{\strut{}\normalsize 3.00}}%
      \csname LTb\endcsname%
      \put(990,2728){\makebox(0,0)[r]{\strut{}\normalsize 3.75}}%
      \csname LTb\endcsname%
      \put(990,3133){\makebox(0,0)[r]{\strut{}\normalsize 4.50}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1884,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2646,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3407,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(4169,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large $cos\left(\varphi \right)$}}%
      \put(3026,3353){\makebox(0,0){\strut{}\normalsize Engine Kernel I, $t=0.25\cdot \tau_{\mathrm{t}}$, $R_{50}=0.5 \cdot l_{\mathrm{t}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,2919){\makebox(0,0)[r]{\strut{}\normalsize no Filter}}%
      \csname LTb\endcsname%
      \put(2121,2589){\makebox(0,0)[r]{\strut{}\normalsize $\Delta = 0.5\; l_{\mathrm{t}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_nvec_ComprStrain_align_filt33_0p25TAU_02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02/181021_alignment_curv_strain_progT_filt33/flame_kernel_nvec_ComprStrain_align_filt33_1p00TAU_02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(990,1109){\makebox(0,0)[r]{\strut{}\normalsize 0.75}}%
      \csname LTb\endcsname%
      \put(990,1514){\makebox(0,0)[r]{\strut{}\normalsize 1.50}}%
      \csname LTb\endcsname%
      \put(990,1919){\makebox(0,0)[r]{\strut{}\normalsize 2.25}}%
      \csname LTb\endcsname%
      \put(990,2323){\makebox(0,0)[r]{\strut{}\normalsize 3.00}}%
      \csname LTb\endcsname%
      \put(990,2728){\makebox(0,0)[r]{\strut{}\normalsize 3.75}}%
      \csname LTb\endcsname%
      \put(990,3133){\makebox(0,0)[r]{\strut{}\normalsize 4.50}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1884,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2646,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3407,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(4169,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large $cos\left(\varphi \right)$}}%
      \put(3026,3353){\makebox(0,0){\strut{}\normalsize Engine Kernel I, $t=1.0\cdot \tau_{\mathrm{t}}$, $R_{50}=1.4 \cdot l_{\mathrm{t}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,2919){\makebox(0,0)[r]{\strut{}\normalsize no Filter}}%
      \csname LTb\endcsname%
      \put(2121,2589){\makebox(0,0)[r]{\strut{}\normalsize $\Delta = 0.5\; l_{\mathrm{t}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_nvec_ComprStrain_align_filt33_1p00TAU_02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02_LOC1/181021_alignment_curv_strain_progT_filt33/flame_kernel_nvec_ComprStrain_align_filt33_0p25TAU_02_LOC1_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(990,1109){\makebox(0,0)[r]{\strut{}\normalsize 0.75}}%
      \csname LTb\endcsname%
      \put(990,1514){\makebox(0,0)[r]{\strut{}\normalsize 1.50}}%
      \csname LTb\endcsname%
      \put(990,1919){\makebox(0,0)[r]{\strut{}\normalsize 2.25}}%
      \csname LTb\endcsname%
      \put(990,2323){\makebox(0,0)[r]{\strut{}\normalsize 3.00}}%
      \csname LTb\endcsname%
      \put(990,2728){\makebox(0,0)[r]{\strut{}\normalsize 3.75}}%
      \csname LTb\endcsname%
      \put(990,3133){\makebox(0,0)[r]{\strut{}\normalsize 4.50}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1884,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2646,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3407,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(4169,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large $cos\left(\varphi \right)$}}%
      \put(3026,3353){\makebox(0,0){\strut{}\normalsize Engine Kernel II, $t=0.25\cdot \tau_{\mathrm{t}}$, $R_{50}=0.5 \cdot l_{\mathrm{t}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,2919){\makebox(0,0)[r]{\strut{}\normalsize no Filter}}%
      \csname LTb\endcsname%
      \put(2121,2589){\makebox(0,0)[r]{\strut{}\normalsize $\Delta = 0.5\; l_{\mathrm{t}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_nvec_ComprStrain_align_filt33_0p25TAU_02_LOC1_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_02_LOC1/181021_alignment_curv_strain_progT_filt33/flame_kernel_nvec_ComprStrain_align_filt33_1p00TAU_02_LOC1_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(990,1109){\makebox(0,0)[r]{\strut{}\normalsize 0.75}}%
      \csname LTb\endcsname%
      \put(990,1514){\makebox(0,0)[r]{\strut{}\normalsize 1.50}}%
      \csname LTb\endcsname%
      \put(990,1919){\makebox(0,0)[r]{\strut{}\normalsize 2.25}}%
      \csname LTb\endcsname%
      \put(990,2323){\makebox(0,0)[r]{\strut{}\normalsize 3.00}}%
      \csname LTb\endcsname%
      \put(990,2728){\makebox(0,0)[r]{\strut{}\normalsize 3.75}}%
      \csname LTb\endcsname%
      \put(990,3133){\makebox(0,0)[r]{\strut{}\normalsize 4.50}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1884,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2646,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3407,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(4169,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large $cos\left(\varphi \right)$}}%
      \put(3026,3353){\makebox(0,0){\strut{}\normalsize Engine Kernel II, $t=1.0\cdot \tau_{\mathrm{t}}$, $R_{50}=1.5 \cdot l_{\mathrm{t}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,2919){\makebox(0,0)[r]{\strut{}\normalsize no Filter}}%
      \csname LTb\endcsname%
      \put(2121,2589){\makebox(0,0)[r]{\strut{}\normalsize $\Delta = 0.5\; l_{\mathrm{t}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_nvec_ComprStrain_align_filt33_1p00TAU_02_LOC1_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_03/181021_alignment_curv_strain_progT_filt33/flame_kernel_nvec_ComprStrain_align_filt33_0p25TAU_03_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(990,1109){\makebox(0,0)[r]{\strut{}\normalsize 0.75}}%
      \csname LTb\endcsname%
      \put(990,1514){\makebox(0,0)[r]{\strut{}\normalsize 1.50}}%
      \csname LTb\endcsname%
      \put(990,1919){\makebox(0,0)[r]{\strut{}\normalsize 2.25}}%
      \csname LTb\endcsname%
      \put(990,2323){\makebox(0,0)[r]{\strut{}\normalsize 3.00}}%
      \csname LTb\endcsname%
      \put(990,2728){\makebox(0,0)[r]{\strut{}\normalsize 3.75}}%
      \csname LTb\endcsname%
      \put(990,3133){\makebox(0,0)[r]{\strut{}\normalsize 4.50}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1884,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2646,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3407,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(4169,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large $cos\left(\varphi \right)$}}%
      \put(3026,3353){\makebox(0,0){\strut{}\normalsize Large Kernel, $t=0.25\cdot \tau_{\mathrm{t}}$, $R_{50}=1.1 \cdot l_{\mathrm{t}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,2919){\makebox(0,0)[r]{\strut{}\normalsize no Filter}}%
      \csname LTb\endcsname%
      \put(2121,2589){\makebox(0,0)[r]{\strut{}\normalsize $\Delta = 0.5\; l_{\mathrm{t}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_nvec_ComprStrain_align_filt33_0p25TAU_03_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_03/181021_alignment_curv_strain_progT_filt33/flame_kernel_nvec_ComprStrain_align_filt33_1p00TAU_03_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize 0.00}}%
      \csname LTb\endcsname%
      \put(990,1109){\makebox(0,0)[r]{\strut{}\normalsize 0.75}}%
      \csname LTb\endcsname%
      \put(990,1514){\makebox(0,0)[r]{\strut{}\normalsize 1.50}}%
      \csname LTb\endcsname%
      \put(990,1919){\makebox(0,0)[r]{\strut{}\normalsize 2.25}}%
      \csname LTb\endcsname%
      \put(990,2323){\makebox(0,0)[r]{\strut{}\normalsize 3.00}}%
      \csname LTb\endcsname%
      \put(990,2728){\makebox(0,0)[r]{\strut{}\normalsize 3.75}}%
      \csname LTb\endcsname%
      \put(990,3133){\makebox(0,0)[r]{\strut{}\normalsize 4.50}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1884,484){\makebox(0,0){\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(2646,484){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(3407,484){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(4169,484){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \put(352,1918){\rotatebox{-270}{\makebox(0,0){\strut{}\large PDF}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large $cos\left(\varphi \right)$}}%
      \put(3026,3353){\makebox(0,0){\strut{}\normalsize Large Kernel, $t=1.0\cdot \tau_{\mathrm{t}}$, $R_{50}=2.3 \cdot l_{\mathrm{t}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,2919){\makebox(0,0)[r]{\strut{}\normalsize no Filter}}%
      \csname LTb\endcsname%
      \put(2121,2589){\makebox(0,0)[r]{\strut{}\normalsize $\Delta = 0.5\; l_{\mathrm{t}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_nvec_ComprStrain_align_filt33_1p00TAU_03_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

